Switched Linear Ensemble Systems and Structural Controllability

This paper introduces and solves a structural controllability problem for ensembles of switched linear systems. All individual systems in the ensemble are sparse and governed by the same sparsity pattern, and undergo switching among subsystems by following the same switching sequence. The controllability of an ensemble system describes the ability to use a common control input to simultaneously steer every individual system. A sparsity pattern is called structurally controllable for pair \((k,q)\) if it admits a controllable ensemble of \(q\) individual systems with at most \(k\) subsystems. We derive a necessary and sufficient condition for a sparsity pattern to be structurally controllable for a given \((k,q)\), and characterize when a sparsity pattern admits a finite \(k\) that guarantees structural controllability for \((k,q)\) for arbitrary $q$. Compared with the linear time-invariant ensemble case, this second condition is strictly weaker. We further show that these conditions have natural connections with maximum flow, and hence can be checked by polynomial algorithms. Specifically, the time complexity of deciding structural controllability is \(O(n^3)\) and the complexity of computing the smallest number of subsystems needed is \(O(n^3 \log n)\), with \(n\) the dimension of each individual system.

==> G_graph.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usetikzlibrary{arrows.meta,calc}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,            % Stealth arrowheads
    shorten >=1pt,        % gap between arrowheads and nodes
    scale=1.8,
    % every node/.style={font=1 pt},
    shorten <=1pt
  ]

  %––––––––––––––––––––––––––––––––––––––––––––––––––––%
  % Original G on the left
  %––––––––––––––––––––––––––––––––––––––––––––––––––––%
  \coordinate (P) at (-1.2,-0.6);
  % \node[above] at (P) {\(G:\)};

  \node[
    circle,fill=black,inner sep=0pt,minimum size=3.5pt,
    label=above:{\(\beta\)}
  ] (b)  at (0,0)   {};
  \node[
    circle,fill=black,inner sep=0pt,minimum size=3.5pt,
    label=below:{\(\alpha_1\)}
  ] (a1) at (-0.5,-1) {};
  \node[
    circle,fill=black,inner sep=0pt,minimum size=3.5pt,
    label=below:{\(\alpha_2\)}
  ] (a2) at (0.5,-1) {};

  \draw[->] (b)  -- (a1);
  \draw[->] (b)  -- (a2);
  \draw[->] (a1) -- (a2);
  
\end{tikzpicture}
\end{document}

==> small_flow_graph.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usetikzlibrary{arrows.meta,calc}

\begin{document}
% \begin{tikzpicture}[
%     >=Stealth,            % Stealth arrowheads
%     shorten >=1pt,        % gap between arrowheads and nodes
%     shorten <=1pt
%   ]

%   %––––––––––––––––––––––––––––––––––––––––––––––––––––%
%   % adjustable spacing parameters
%   %––––––––––––––––––––––––––––––––––––––––––––––––––––%
%   \def\dxone{2cm}       % between col1 and col2
%   \def\dxtwo{4cm}       % between col2 and col3
%   \def\dxthree{2cm}     % between col3 and col4
%   \def\dy{1.5cm}          % vertical spacing unit

%   %% Column 1: single node s
%   \node[circle, fill, inner sep=0pt, minimum size=3.5pt, label=left:{$s$}]
%     (s) at (0,0) {};

%   %% Column 2: 3 nodes (β, α₁, α₂), centered at y=0
%   \foreach [count=\i] \name in {\lambda_1,\nu_1,\nu_2}
%   {
%     \pgfmathsetmacro{\y}{(2-\i)*1} 
%     \node[circle, fill, inner sep=0pt, minimum size=3.5pt,
%           label=above:{\(\name\)}]
%       (c2\i) at (\dxone,{(\y)*\dy}) {};
%   }

%   %% Column 3: 2 nodes (r₁, r₂), centered at y=0
%   \foreach [count=\j] \rname in {\mu_1,\mu_2}
%   {
%     \pgfmathsetmacro{\y}{(1.5-\j)*1}
%     \node[circle, fill, inner sep=0pt, minimum size=3.5pt,
%           label=above:{\(\rname\)}]
%       (c3\j) at ({\dxone+\dxtwo},{(\y)*\dy}) {};
%   }

%   %% Column 4: single node t
%   \node[circle, fill, inner sep=0pt, minimum size=3.5pt, label=right:{$t$}]
%     (t) at ({\dxone+\dxtwo+\dxthree},0) {};

%   %% Explicit edges (all labeled $k$)
%   \draw[->, red] (s)   -- node[above, left]{${k}$} (c21);
%   \draw[->] (s)   -- node[above]{\scriptsize $q(k)$} (c22);
%   \draw[->,blue] (s)   -- node[right]{\scriptsize$q(k)$} (c23);

%   \draw[->,green] (c21) -- node[above]{${k}$} (c31);
%   \draw[->] (c21) -- node[right, yshift=2pt]{${k}$} (c32);

%   \draw[->,magenta] (c22) -- node[above]{\scriptsize$q(k)$} (c32);

%   \draw[->] (c31) -- node[above]{$q$} (t);
%   \draw[->,cyan] (c32) -- node[above]{$q$} (t);

% \end{tikzpicture}
\begin{tikzpicture}[
    >=Stealth,            % Stealth arrowheads
    shorten >=1pt,
    shorten <=1pt,
    scale = 1.2,
    every node/.style={color=black},  % all labels black
    every path/.style={draw=black}    % all lines black
  ]

  %––––––––––––––––––––––––––––––––––––––––––––––––––––%
  % adjustable spacing parameters
  %––––––––––––––––––––––––––––––––––––––––––––––––––––%
  \def\dxone{2cm}       % between col1 and col2
  \def\dxtwo{3cm}       % between col2 and col3
  \def\dxthree{2cm}     % between col3 and col4
  \def\dy{1.5cm}        % vertical spacing unit

  %% Column 1: single node s
  \node[circle, fill, inner sep=0pt, minimum size=3.5pt, label=left:{$s$}]
    (s) at (0,0) {};

  %% Column 2: 3 nodes (λ₁, ν₁, ν₂)
  \foreach [count=\i] \name in {\lambda_1,\nu_1,\nu_2}
  {
    \pgfmathsetmacro{\y}{(2-\i)*1} 
    \node[circle, fill, inner sep=0pt, minimum size=3.5pt,
          label=above:{\scriptsize \(\name\)}]
      (c2\i) at (\dxone,{(\y)*\dy}) {};
  }

  %% Column 3: 2 nodes (μ₁, μ₂)
  \foreach [count=\j] \rname in {\mu_1,\mu_2}
  {
    \pgfmathsetmacro{\y}{(1.5-\j)*1}
    \node[circle, fill, inner sep=0pt, minimum size=3.5pt,
          label=above:{\scriptsize \(\rname\)}]
      (c3\j) at ({\dxone+\dxtwo},{(\y)*\dy}) {};
  }

  %% Column 4: single node t
  \node[circle, fill, inner sep=0pt, minimum size=3.5pt, label=right:{\scriptsize $t$}]
    (t) at ({\dxone+\dxtwo+\dxthree},0) {};


  %% Edges (all black, uniform \scriptsize labels, sloped)
  \draw[->] (s)   -- node[midway, above, sloped]{\scriptsize ${k}$} (c21);
  \draw[->] (s)   -- node[midway, above, sloped]{\scriptsize $qk$} (c22);
  \draw[->] (s)   -- node[midway, above, sloped]{\scriptsize $qk$} (c23);

  \draw[->] (c21) -- node[midway, above, sloped]{\scriptsize ${k}$} (c31);
  \draw[->] (c21) -- node[midway, above, sloped]{\scriptsize ${k}$} (c32);

  \draw[->] (c22) -- node[midway, above, sloped]{\scriptsize $qk$} (c32);

  \draw[->] (c31) -- node[midway, above, sloped]{\scriptsize $q$} (t);
  \draw[->] (c32) -- node[midway, above, sloped]{\scriptsize $q$} (t);

\end{tikzpicture}


\end{document}
